Offensive Robot Cybersecurity

Offensive Robot Cybersecurity introduces a groundbreaking approach by advocating for offensive security methods empowered by means of automation. It emphasizes the necessity of understanding attackers' tactics and identifying vulnerabilities in advance to develop effective defenses, thereby improving robots' security posture. This thesis leverages a decade of robotics experience, employing Machine Learning and Game Theory to streamline the vulnerability identification and exploitation process. Intrinsically, the thesis uncovers a profound connection between robotic architecture and cybersecurity, highlighting that the design and creation aspect of robotics deeply intertwines with its protection against attacks. This duality -- whereby the architecture that shapes robot behavior and capabilities also necessitates a defense mechanism through offensive and defensive cybersecurity strategies -- creates a unique equilibrium. Approaching cybersecurity with a dual perspective of defense and attack, rooted in an understanding of systems architecture, has been pivotal. Through comprehensive analysis, including ethical considerations, the development of security tools, and executing cyber attacks on robot software, hardware, and industry deployments, this thesis proposes a novel architecture for cybersecurity cognitive engines. These engines, powered by advanced game theory and machine learning, pave the way for autonomous offensive cybersecurity strategies for robots, marking a significant shift towards self-defending robotic systems. This research not only underscores the importance of offensive measures in enhancing robot cybersecurity but also sets the stage for future advancements where robots are not just resilient to cyber threats but are equipped to autonomously safeguard themselves.

==> custom_titlepage.tex <==
% Custom title page for Offensive Robot Cybersecurity thesis
\thispagestyle{empty}
\begin{tikzpicture}[remember picture,overlay]
    % Background gradient
    \fill[top color=black!90, bottom color=black!70] 
        (current page.south west) rectangle (current page.north east);
    
    % Circuit pattern background
    \foreach \x in {0,2,...,20} {
        \foreach \y in {0,2,...,28} {
            \node[circle, draw=green!20, fill=green!10, minimum size=2pt, opacity=0.3] 
                at (\x-1,\y-1) {};
        }
    }
    
    % Robot silhouette with shield
    \begin{scope}[shift={(10.5,20)}]
        % Robot body
        \fill[white!90] 
            (-1.5,-2) rectangle (1.5,0)
            (-2,-2) rectangle (-1.5,0.5)
            (1.5,-2) rectangle (2,0.5)
            (-1,0) rectangle (1,2)
            (-0.5,2) rectangle (0.5,3);
        
        % Robot details
        \fill[black!80] 
            (-0.7,2.3) circle (0.3)
            (0.7,2.3) circle (0.3)
            (-0.8,0.5) rectangle (0.8,1.5);
        
        % Security shield overlay
        \draw[red!80, line width=3pt] 
            (0,-1) -- (-1.5,0.5) -- (-1.5,2) -- (0,3) -- (1.5,2) -- (1.5,0.5) -- cycle;
        
        % Lock symbol using TikZ
        \begin{scope}[shift={(0,1)}, scale=0.8]
            \draw[red!80, line width=2pt] 
                (-0.3,-0.3) rectangle (0.3,0.1);
            \draw[red!80, line width=2pt] 
                (-0.2,0.1) -- (-0.2,0.3) 
                arc[start angle=180, end angle=0, radius=0.2] 
                -- (0.2,0.1);
            \fill[red!80] (0,-0.1) circle (0.1);
        \end{scope}
    \end{scope}
    
    % Binary rain effect
    \foreach \i in {1,...,15} {
        \pgfmathsetmacro{\xpos}{rand*20}
        \pgfmathsetmacro{\ystart}{rand*10+20}
        \foreach \j in {0,...,10} {
            \pgfmathsetmacro{\opacity}{1-\j/10}
            \pgfmathsetmacro{\bit}{random(0,1)}
            \node[text=green!60, opacity=\opacity, font=\tiny] 
                at (\xpos,\ystart-\j*0.5) {\bit};
        }
    }
    
    % Title
    \node[align=center] at (current page.center) {
        {\Huge\bfseries\color{white} OFFENSIVE ROBOT}\\[0.5cm]
        {\Huge\bfseries\color{red!80} CYBERSECURITY}\\[1.5cm]
        {\large\color{white!90} Cyber-protecting robots by hacking-them-first}\\[0.3cm]
        {\large\color{white!90} with Game Theory and Machine Learning}\\[3cm]
        {\Large\color{white} Víctor Mayoral-Vilches}
    };
    
    % Network connections
    \foreach \angle in {0,45,...,315} {
        \draw[green!30, opacity=0.5] (10.5,20) -- ++(\angle:4);
    }
    
    % Corner decorations
    \draw[red!60, line width=2pt] 
        (1,1) -- (1,3) -- (3,3)
        (17,1) -- (19,1) -- (19,3)
        (1,26) -- (3,26) -- (3,28)
        (17,28) -- (19,28) -- (19,26);
\end{tikzpicture}
\clearpage

==> custom_titlepage_v2.tex <==
% Alternative custom title page with more elaborate design
\thispagestyle{empty}
\begin{tikzpicture}[remember picture,overlay]
    % Gradient background
    \shade[top color=black!95, bottom color=red!20!black] 
        (current page.south west) rectangle (current page.north east);
    
    % Circuit board pattern
    \foreach \x in {0,4,...,20} {
        \draw[green!30, opacity=0.3, line width=0.5pt] (\x,0) -- (\x,28);
    }
    \foreach \y in {0,4,...,28} {
        \draw[green!30, opacity=0.3, line width=0.5pt] (0,\y) -- (20,\y);
    }
    
    % Top robot arm
    \begin{scope}[shift={(3,24)}, scale=0.8, rotate=-20]
        \draw[white!80, line width=2pt, fill=white!20] 
            (0,0) -- (2,0) -- (2,0.5) -- (0,0.5) -- cycle;
        \draw[white!80, line width=2pt, fill=white!20] 
            (2,0.1) -- (4,0.1) -- (4,0.4) -- (2,0.4) -- cycle;
        \draw[white!80, line width=2pt, fill=white!20] 
            (4,0.15) circle (0.3);
        \draw[red!60, line width=1pt] 
            (0.5,0.25) -- (1.5,0.25);
    \end{scope}
    
    % Bottom robot arm
    \begin{scope}[shift={(17,4)}, scale=0.8, rotate=160]
        \draw[white!80, line width=2pt, fill=white!20] 
            (0,0) -- (2,0) -- (2,0.5) -- (0,0.5) -- cycle;
        \draw[white!80, line width=2pt, fill=white!20] 
            (2,0.1) -- (4,0.1) -- (4,0.4) -- (2,0.4) -- cycle;
        \draw[white!80, line width=2pt, fill=white!20] 
            (4,0.15) circle (0.3);
        \draw[red!60, line width=1pt] 
            (0.5,0.25) -- (1.5,0.25);
    \end{scope}
    
    % Central design with hexagon
    \begin{scope}[shift={(10,16)}]
        % Outer hexagon
        \draw[red!80, line width=3pt] 
            (0:3) \foreach \i in {60,120,...,300} { -- (\i:3) } -- cycle;
        
        % Inner hexagon
        \draw[white!90, line width=2pt, fill=black!80] 
            (0:2) \foreach \i in {60,120,...,300} { -- (\i:2) } -- cycle;
        
        % Robot icon in center
        \draw[white!90, line width=1.5pt] 
            (-0.5,-0.8) rectangle (0.5,0);
        \draw[white!90, line width=1.5pt] 
            (-0.3,0) rectangle (0.3,0.5);
        \fill[white!90] (-0.3,0.6) circle (0.2);
        \fill[white!90] (0.3,0.6) circle (0.2);
        
        % Shield overlay
        \draw[red!70, line width=2pt, opacity=0.8] 
            (0,-0.8) -- (-1,0) -- (-1,0.8) -- (0,1.2) -- (1,0.8) -- (1,0) -- cycle;
    \end{scope}
    
    % Cyber attack visualization
    \foreach \angle in {0,30,...,330} {
        \draw[green!50, opacity=0.3, ->] 
            (10,16) ++(\angle:3.5) -- ++(\angle:0.5);
    }
    
    % Title and subtitle
    \node[align=center] at (10,11) {
        {\Huge\bfseries\color{white} OFFENSIVE ROBOT}\\[0.3cm]
        {\Huge\bfseries\color{red!90} CYBERSECURITY}\\[1cm]
        \draw[white!80, line width=1pt] (-4,0) -- (4,0);\\[0.5cm]
        {\large\color{white!90} Cyber-protecting robots by hacking-them-first}\\[0.2cm]
        {\large\color{white!90} with Game Theory and Machine Learning}
    };
    
    % Author
    \node[align=center] at (10,5) {
        {\Large\color{white} Víctor Mayoral-Vilches}\\[0.3cm]
        {\normalsize\color{white!70} Doctoral Dissertation}\\[0.2cm]
        {\normalsize\color{white!70} 2025}
    };
    
    % Corner decorations with security symbols
    \begin{scope}[shift={(2,2)}, scale=0.5]
        \draw[red!60, line width=2pt] (0,0) -- (0,2) -- (2,2);
        \node[red!60] at (1,1) {\footnotesize 0x01};
    \end{scope}
    
    \begin{scope}[shift={(18,2)}, scale=0.5]
        \draw[red!60, line width=2pt] (0,2) -- (0,0) -- (-2,0);
        \node[red!60] at (-1,1) {\footnotesize 0xFF};
    \end{scope}
    
    \begin{scope}[shift={(2,26)}, scale=0.5]
        \draw[red!60, line width=2pt] (0,0) -- (0,-2) -- (2,-2);
        \node[red!60] at (1,-1) {\footnotesize 0xA5};
    \end{scope}
    
    \begin{scope}[shift={(18,26)}, scale=0.5]
        \draw[red!60, line width=2pt] (0,0) -- (0,-2) -- (-2,-2);
        \node[red!60] at (-1,-1) {\footnotesize 0x5A};
    \end{scope}
\end{tikzpicture}
\clearpage

==> custom_titlepage_v3.tex <==
% Custom title page for Offensive Robot Cybersecurity thesis
\thispagestyle{empty}
\begin{tikzpicture}[remember picture,overlay]
    % Background gradient
    \fill[top color=black!95, bottom color=red!20!black] 
        (current page.south west) rectangle (current page.north east);
    
    % Circuit pattern background (subtle)
    \foreach \x in {0,2,...,20} {
        \foreach \y in {0,2,...,28} {
            \node[circle, draw=green!10, fill=green!5, minimum size=1.5pt, opacity=0.2] 
                at (\x,\y) {};
            \draw[green!10, opacity=0.2] (\x,\y) -- (\x+0.5,\y);
            \draw[green!10, opacity=0.2] (\x,\y) -- (\x,\y+0.5);
        }
    }
    
    % Title vectorial representation - "OFFENSIVE" with attack vectors
    \begin{scope}[shift={(current page.north)}, yshift=-6cm]
        % O - as a target/crosshair
        \draw[white, line width=3pt] (-6.5,0) circle (0.5);
        \draw[white, line width=2pt] (-6.5,-0.7) -- (-6.5,0.7);
        \draw[white, line width=2pt] (-7.2,0) -- (-5.8,0);
        
        % F - as a shield being penetrated
        \draw[white, line width=3pt] (-5,0.5) -- (-5,-0.5) -- (-4.5,-0.5);
        \draw[white, line width=3pt] (-5,0) -- (-4.6,0);
        \draw[red!80, line width=2pt, ->, dashed] (-4.3,0) -- (-5.2,0);
        
        % F - second F
        \draw[white, line width=3pt] (-3.5,0.5) -- (-3.5,-0.5) -- (-3,-0.5);
        \draw[white, line width=3pt] (-3.5,0) -- (-3.1,0);
        
        % E - as digital blocks
        \draw[white, line width=3pt] (-2,0.5) -- (-2,-0.5) -- (-1.5,-0.5);
        \draw[white, line width=3pt] (-2,0) -- (-1.6,0);
        \draw[white, line width=3pt] (-2,0.5) -- (-1.5,0.5);
        
        % N - with network connections
        \draw[white, line width=3pt] (-0.5,0.5) -- (-0.5,-0.5);
        \draw[white, line width=3pt] (-0.5,0.5) -- (0.5,-0.5);
        \draw[white, line width=3pt] (0.5,0.5) -- (0.5,-0.5);
        \foreach \i in {0,0.2,0.4} {
            \draw[green!60, opacity=0.6] (-0.5+\i,0.3-\i) -- (-0.2+\i,0.3-\i);
        }
        
        % S - as a snake/worm
        \draw[white, line width=3pt] (1.5,0.4) arc[start angle=90, end angle=270, radius=0.2] 
            arc[start angle=90, end angle=-90, radius=0.2];
        
        % I - as a penetration arrow
        \draw[white, line width=3pt] (2.5,0.5) -- (2.5,-0.5);
        \draw[red!80, line width=2pt, ->] (2.5,-0.7) -- (2.5,-0.3);
        
        % V - as vulnerability symbol
        \draw[white, line width=3pt] (3.5,0.5) -- (4,-0.5) -- (4.5,0.5);
        \node[red!80, font=\tiny] at (4,-0.3) {!};
        
        % E - final E
        \draw[white, line width=3pt] (5.5,0.5) -- (5.5,-0.5) -- (6,-0.5);
        \draw[white, line width=3pt] (5.5,0) -- (5.9,0);
        \draw[white, line width=3pt] (5.5,0.5) -- (6,0.5);
    \end{scope}
    
    % "ROBOT" with robotic elements
    \begin{scope}[shift={(current page.north)}, yshift=-7.5cm]
        % R - with robotic arm joint
        \draw[white, line width=3pt] (-4,0.5) -- (-4,-0.5);
        \draw[white, line width=3pt] (-4,0.5) -- (-3.5,0.5) arc[start angle=0, end angle=-90, radius=0.5];
        \draw[white, line width=3pt] (-4,0) -- (-3.6,0);
        \fill[white] (-3.5,0) circle (0.1);
        
        % O - as gear/cog
        \draw[white, line width=3pt] (-2.5,0) circle (0.4);
        \foreach \angle in {0,45,...,315} {
            \draw[white, line width=2pt] (-2.5,0) -- ++(\angle:0.6);
        }
        
        % B - as binary/digital
        \draw[white, line width=3pt] (-1,0.5) -- (-1,-0.5) -- (-0.5,-0.5) 
            arc[start angle=-90, end angle=90, radius=0.25] -- (-1,0)
            arc[start angle=90, end angle=-90, radius=0.25];
        \node[green!60, font=\tiny] at (-0.75,0.3) {1};
        \node[green!60, font=\tiny] at (-0.75,-0.3) {0};
        
        % O - as sensor/camera lens
        \draw[white, line width=3pt] (0.5,0) circle (0.4);
        \draw[white, line width=2pt] (0.5,0) circle (0.2);
        \fill[red!80] (0.5,0) circle (0.1);
        
        % T - as antenna
        \draw[white, line width=3pt] (1.5,0.5) -- (2.5,0.5);
        \draw[white, line width=3pt] (2,0.5) -- (2,-0.5);
        \foreach \i in {1,2,3} {
            \draw[green!60, opacity=0.6] (2,0.5) -- ++(45:\i*0.2);
            \draw[green!60, opacity=0.6] (2,0.5) -- ++(135:\i*0.2);
        }
    \end{scope}
    
    % "CYBERSECURITY" with security elements
    \begin{scope}[shift={(current page.north)}, yshift=-9cm]
        \node[white, font=\Huge\bfseries] at (0,0) {CYBERSECURITY};
        
        % Lock overlay on "CYBER"
        \begin{scope}[shift={(-3.5,0)}, scale=0.6]
            \draw[red!80, line width=2pt, opacity=0.8] 
                (-0.3,-0.3) rectangle (0.3,0.1);
            \draw[red!80, line width=2pt, opacity=0.8] 
                (-0.2,0.1) -- (-0.2,0.3) 
                arc[start angle=180, end angle=0, radius=0.2] 
                -- (0.2,0.1);
        \end{scope}
        
        % Shield overlay on "SECURITY"
        \draw[green!60, line width=2pt, opacity=0.6] 
            (2.5,-0.4) -- (2,-0.1) -- (2,0.4) -- (2.5,0.6) -- (3,0.4) -- (3,-0.1) -- cycle;
    \end{scope}
    
    % Central robot figure with security elements
    \begin{scope}[shift={(current page.center)}, yshift=2cm]
        % Robot silhouette
        \begin{scope}[scale=1.5, opacity=0.3]
            % Body
            \fill[white!90] 
                (-1,-1.5) rectangle (1,0)
                (-1.2,-1.5) rectangle (-1,0.3)
                (1,-1.5) rectangle (1.2,0.3)
                (-0.7,0) rectangle (0.7,1.5)
                (-0.4,1.5) rectangle (0.4,2);
            
            % Head details
            \fill[black!80] 
                (-0.5,1.7) circle (0.2)
                (0.5,1.7) circle (0.2)
                (-0.6,0.3) rectangle (0.6,1.2);
        \end{scope}
        
        % Security shield
        \draw[red!80, line width=4pt, opacity=0.8] 
            (0,-1.5) -- (-1.5,0) -- (-1.5,1.5) -- (0,2.5) -- (1.5,1.5) -- (1.5,0) -- cycle;
        
        % Binary matrix rain
        \foreach \col in {-8,-6,...,8} {
            \foreach \row in {0,1,...,5} {
                \pgfmathsetmacro{\bit}{random(0,1)}
                \pgfmathsetmacro{\opacity}{0.8-\row*0.15}
                \node[green!60, opacity=\opacity, font=\tiny] at (\col,-3-\row*0.3) {\bit};
            }
        }
    \end{scope}
    
    % Subtitle with graphical elements
    \begin{scope}[shift={(current page.center)}, yshift=-2cm]
        % Attack arrows pointing to shield
        \foreach \angle in {120,150,180,210,240} {
            \draw[orange!60, ->, line width=1.5pt, opacity=0.6] 
                ++(\angle:3.5) -- ++(\angle+180:1);
        }
        
        % Subtitle text
        \node[align=center, text=white!90] at (0,0) {
            {\large Cyber-protecting robots by hacking-them-first}\\[0.3cm]
            {\large with Game Theory and Machine Learning}
        };
        
        % Game theory symbol (payoff matrix)
        \begin{scope}[shift={(-5,-0.5)}, scale=0.4]
            \draw[blue!60, line width=1pt] (0,0) grid (2,2);
            \node[blue!60, font=\tiny] at (0.5,1.5) {A};
            \node[blue!60, font=\tiny] at (1.5,1.5) {D};
            \node[blue!60, font=\tiny] at (0.5,0.5) {D};
            \node[blue!60, font=\tiny] at (1.5,0.5) {A};
        \end{scope}
        
        % ML/Neural network symbol
        \begin{scope}[shift={(5,-0.5)}, scale=0.3]
            \foreach \y in {0,1,2} {
                \draw[purple!60, fill=purple!20] (0,\y) circle (0.2);
                \draw[purple!60, fill=purple!20] (2,\y) circle (0.2);
            }
            \draw[purple!60, fill=purple!20] (1,0.5) circle (0.2);
            \draw[purple!60, fill=purple!20] (1,1.5) circle (0.2);
            \foreach \ya in {0,1,2} {
                \foreach \yb in {0.5,1.5} {
                    \draw[purple!40] (0,\ya) -- (1,\yb);
                    \draw[purple!40] (1,\yb) -- (2,\ya);
                }
            }
        \end{scope}
    \end{scope}
    
    % Author name
    \node[white, font=\Large] at (current page.center) [yshift=-5cm] {
        \textbf{Víctor Mayoral-Vilches}
    };
    
    % Co-supervisors
    \node[align=center, text=white!80] at (current page.center) [yshift=-6.5cm] {
        {\normalsize Under the supervision of}\\[0.2cm]
        {\large Prof. Dr. Stefan Rass} \quad and \quad {\large Prof. Dr. Alfonso Bahillo}
    };
    
    % University and date at bottom
    \node[white!70, font=\normalsize] at (current page.south) [yshift=2cm] {
        System Security Group\\
        Alpen-Adria-Universität Klagenfurt\\[0.5cm]
        2025
    };
    
    % Corner circuit decorations
    \begin{scope}[opacity=0.4]
        % Top left
        \draw[green!40, line width=1pt] (0.5,27.5) -- (2.5,27.5) -- (2.5,26);
        \foreach \i in {0,0.5,1} {
            \fill[green!40] (1+\i,27.5) circle (0.05);
        }
        
        % Top right
        \draw[green!40, line width=1pt] (18.5,27.5) -- (16.5,27.5) -- (16.5,26);
        \foreach \i in {0,0.5,1} {
            \fill[green!40] (17.5-\i,27.5) circle (0.05);
        }
        
        % Bottom left
        \draw[green!40, line width=1pt] (0.5,0.5) -- (2.5,0.5) -- (2.5,2);
        \foreach \i in {0,0.5,1} {
            \fill[green!40] (1+\i,0.5) circle (0.05);
        }
        
        % Bottom right
        \draw[green!40, line width=1pt] (18.5,0.5) -- (16.5,0.5) -- (16.5,2);
        \foreach \i in {0,0.5,1} {
            \fill[green!40] (17.5-\i,0.5) circle (0.05);
        }
    \end{scope}
\end{tikzpicture}
\clearpage

==> custom_titlepage_v4.tex <==
% Custom title page for Offensive Robot Cybersecurity thesis
\thispagestyle{empty}
\begin{tikzpicture}[remember picture,overlay]
    % Background gradient - darker, more technical
    \fill[top color=black!95, bottom color=black!85] 
        (current page.south west) rectangle (current page.north east);
    
    % Grid pattern (subtle)
    \draw[step=5mm, white!5, very thin] 
        (current page.south west) grid (current page.north east);
    
    % Central architecture inspired by cognitive engine
    \begin{scope}[shift={(current page.center)}, yshift=1cm]
        % Robot system layers (inspired by ROS stack)
        \coordinate (center) at (0,0);
        
        % Hardware layer
        \draw[fill=gray!20, draw=gray!40, line width=1.5pt] 
            (-6,-3.5) rectangle (6,-2.5) node[midway, black] {\footnotesize Hardware Layer};
        
        % Firmware layer
        \draw[fill=gray!30, draw=gray!50, line width=1.5pt] 
            (-6,-2.5) rectangle (6,-1.5) node[midway, black] {\footnotesize Firmware \& Drivers};
        
        % Middleware layer
        \draw[fill=blue!20, draw=blue!40, line width=1.5pt] 
            (-6,-1.5) rectangle (6,-0.5) node[midway, black] {\footnotesize ROS 2 Middleware};
        
        % Application layer
        \draw[fill=green!20, draw=green!40, line width=1.5pt] 
            (-6,-0.5) rectangle (6,0.5) node[midway, black] {\footnotesize Application Layer};
        
        % Offensive security components overlaid
        \begin{scope}[opacity=0.9]
            % ExploitFlow module
            \draw[fill=red!80, draw=red!90, line width=2pt] 
                (-5,1) rectangle (-2,2.5);
            \node[white, font=\small\bfseries] at (-3.5,1.75) {ExploitFlow};
            
            % Game Theory module
            \draw[fill=orange!80, draw=orange!90, line width=2pt] 
                (-1.5,1) rectangle (1.5,2.5);
            \node[white, font=\small\bfseries] at (0,1.75) {Game Theory};
            
            % ML Engine module
            \draw[fill=purple!80, draw=purple!90, line width=2pt] 
                (2,1) rectangle (5,2.5);
            \node[white, font=\small\bfseries] at (3.5,1.75) {ML Engine};
        \end{scope}
        
        % Attack vectors piercing through layers
        \foreach \x in {-4,-2,0,2,4} {
            \draw[red!80, ultra thick, ->, opacity=0.8] 
                (\x,3) -- (\x,-3.5);
            \node[red!80, rotate=90, font=\tiny] at (\x+0.3,0) {exploit};
        }
        
        % Vulnerability indicators
        \foreach \layer/\y in {0.5/0, 1.5/-1, 2.5/-2, 3.5/-3} {
            \node[draw=red!80, fill=red!20, circle, inner sep=1pt] at (-6.5,-\y) {\tiny \layer};
            \node[draw=red!80, fill=red!20, circle, inner sep=1pt] at (6.5,-\y) {\tiny \layer};
        }
        
        % Network connections
        \foreach \angle in {30,60,120,150,210,240,300,330} {
            \draw[white!20, opacity=0.3] (0,1.75) -- ++(\angle:8);
        }
    \end{scope}
    
    % Title - clear and prominent
    \node[align=center] at (current page.north) [yshift=-3cm] {
        {\Huge\bfseries\color{white} OFFENSIVE ROBOT}\\[0.5cm]
        {\Huge\bfseries\color{red!80} CYBERSECURITY}
    };
    
    % Subtitle - clearer and more readable
    \node[align=center] at (current page.north) [yshift=-5.5cm] {
        {\Large\color{white!90} Cyber-protecting robots by}\\[0.2cm]
        {\Large\color{white!90} hacking-them-first with}\\[0.2cm]
        {\Large\color{orange!80} Game Theory} \color{white!90}and {\Large\color{purple!80} Machine Learning}
    };
    
    % Binary cascade on sides (subtle)
    \begin{scope}[opacity=0.15]
        \foreach \y in {0,1,...,28} {
            \pgfmathsetmacro{\bit}{random(0,1)}
            \node[green!60, font=\scriptsize] at (0.5,\y) {\bit};
            \pgfmathsetmacro{\bit}{random(0,1)}
            \node[green!60, font=\scriptsize] at (1,\y) {\bit};
            \pgfmathsetmacro{\bit}{random(0,1)}
            \node[green!60, font=\scriptsize] at (18,\y) {\bit};
            \pgfmathsetmacro{\bit}{random(0,1)}
            \node[green!60, font=\scriptsize] at (18.5,\y) {\bit};
        }
    \end{scope}
    
    % Author name
    \node[white, font=\Large\bfseries] at (current page.south) [yshift=4.5cm] {
        Víctor Mayoral-Vilches
    };
    
    % Supervisors
    \node[align=center, text=white!80] at (current page.south) [yshift=3cm] {
        {\normalsize Supervised by}\\[0.2cm]
        {\large Prof. Dr. Stefan Rass} \quad and \quad {\large Prof. Dr. Alfonso Bahillo}
    };
    
    % Year
    \node[white!60, font=\large] at (current page.south) [yshift=1.5cm] {
        2025
    };
    
    % Corner circuit patterns
    \begin{scope}[white!10, line width=0.5pt]
        % Top left
        \draw (0,28) -- (1,28) -- (1,27);
        \fill (1,28) circle (1pt);
        \draw (1,28) -- (2,28);
        \fill (2,28) circle (1pt);
        
        % Top right
        \draw (19,28) -- (18,28) -- (18,27);
        \fill (18,28) circle (1pt);
        \draw (18,28) -- (17,28);
        \fill (17,28) circle (1pt);
        
        % Bottom left
        \draw (0,0) -- (1,0) -- (1,1);
        \fill (1,0) circle (1pt);
        \draw (1,0) -- (2,0);
        \fill (2,0) circle (1pt);
        
        % Bottom right
        \draw (19,0) -- (18,0) -- (18,1);
        \fill (18,0) circle (1pt);
        \draw (18,0) -- (17,0);
        \fill (17,0) circle (1pt);
    \end{scope}
\end{tikzpicture}
\clearpage

==> custom_titlepage_v5.tex <==
% Custom title page for Offensive Robot Cybersecurity thesis - Minimalistic
\thispagestyle{empty}
\begin{tikzpicture}[remember picture,overlay]
    % Background - dark red gradient
    \fill[top color=red!20!black, bottom color=red!10!black] 
        (current page.south west) rectangle (current page.north east);
    
    % Very subtle texture
    \foreach \x in {0,0.5,...,20} {
        \foreach \y in {0,0.5,...,28} {
            \fill[white!2, opacity=0.1] (\x,\y) circle (0.02);
        }
    }
    
    % Title
    \node[align=center] at (current page.center) [yshift=3cm] {
        {\fontsize{28}{38}\selectfont\bfseries\color{white} OFFENSIVE ROBOT}\\[0.8cm]
        {\fontsize{28}{38}\selectfont\bfseries\color{white} CYBERSECURITY}
    };
    
    % Thin separator line
    \draw[white!40, line width=0.5pt] 
        ([xshift=-4cm, yshift=0.5cm]current page.center) -- 
        ([xshift=4cm, yshift=0.5cm]current page.center);
    
    % Subtitle
    \node[align=center] at (current page.center) [yshift=-1cm] {
        {\Large\color{white!85} Cyber-protecting robots by hacking-them-first}\\[0.4cm]
        {\Large\color{white!85} with Game Theory and Machine Learning}
    };
    
    % Author
    \node[align=center] at (current page.center) [yshift=-5cm] {
        {\LARGE\color{white} Víctor Mayoral-Vilches}
    };
    
    % Supervisors
    \node[align=center] at (current page.center) [yshift=-8cm] {
        {\normalsize\color{white!70} Supervised by}\\[0.3cm]
        {\color{white!65} Prof. Dr. Stefan Rass}\\[0.2cm]
        {\color{white!65} Prof. Dr. Martin Pinzger}
    };
    
    % Year at bottom
    \node at (current page.south) [yshift=2cm] {
        {\large\color{white!50} 2018-2025}
    };
\end{tikzpicture}
\clearpage

==> custom_titlepage_v6.tex <==
% Custom title page for Offensive Robot Cybersecurity thesis - Aesthetic Minimal
\thispagestyle{empty}
\begin{tikzpicture}[remember picture,overlay]
    % Background - pure black
    \fill[black] (current page.south west) rectangle (current page.north east);
    
    % Subtle gradient overlay from top
    \fill[top color=red!15!black, bottom color=black, opacity=0.7] 
        (current page.north west) rectangle ([yshift=-15cm]current page.north east);
    
    % Abstract attack pattern - subtle diagonal lines
    \begin{scope}[opacity=0.05]
        \foreach \i in {0,2,...,40} {
            \draw[red!30, line width=0.1pt] 
                ([xshift=\i cm]current page.south west) -- 
                ([xshift=\i cm - 20cm]current page.north west);
        }
    \end{scope}
    
    % Subtle blood splatter effect at top
    \begin{scope}[opacity=0.03]
        \foreach \i in {1,...,15} {
            \pgfmathsetmacro{\xpos}{rand*15+2}
            \pgfmathsetmacro{\ypos}{rand*3+24}
            \pgfmathsetmacro{\size}{rand*0.3+0.1}
            \fill[red!80!black] (\xpos,\ypos) circle (\size);
        }
    \end{scope}
    
    % Title with better spacing
    \node[align=center] at (current page.center) [yshift=4cm] {
        {\fontsize{36}{36}\selectfont\bfseries\color{white} OFFENSIVE ROBOT}
    };
    
    \node[align=center] at (current page.center) [yshift=2.2cm] {
        {\fontsize{36}{36}\selectfont\bfseries\color{red!90!white} CYBERSECURITY}
    };
    
    % Subtle attack indicator - thin red line piercing through
    \draw[red!50!black, line width=0.8pt] 
        ([xshift=-6cm, yshift=1.2cm]current page.center) -- 
        ([xshift=6cm, yshift=1.2cm]current page.center);
    
    % Shadow effect under title
    \begin{scope}[opacity=0.1]
        \node[align=center] at (current page.center) [yshift=3.95cm, xshift=0.1cm] {
            {\fontsize{36}{36}\selectfont\bfseries\color{black} OFFENSIVE ROBOT}
        };
        \node[align=center] at (current page.center) [yshift=2.15cm, xshift=0.1cm] {
            {\fontsize{36}{36}\selectfont\bfseries\color{black} CYBERSECURITY}
        };
    \end{scope}
    
    % Subtitle with improved spacing
    \node[align=center] at (current page.center) [yshift=-0.5cm] {
        {\large\color{white!70} Cyber-protecting robots by hacking-them-first}\\[0.3cm]
        {\large\color{white!70} with Game Theory and Machine Learning}
    };
    
    % Very subtle vulnerability markers
    \foreach \angle/\dist in {45/3, 135/2.5, 225/3.2, 315/2.8} {
        \node[circle, inner sep=1pt, draw=red!20!black, opacity=0.3] 
            at ([shift=(\angle:\dist cm)]current page.center) {};
    }
    
    % Author with clean spacing
    \node[align=center] at (current page.center) [yshift=-4cm] {
        {\Large\color{white!90} Víctor Mayoral-Vilches}
    };
    
    % Supervisors with elegant formatting
    \node[align=center] at (current page.center) [yshift=-6.5cm] {
        {\small\color{white!50} Supervised by}\\[0.25cm]
        {\normalsize\color{white!70} Prof. Dr. Stefan Rass}\\[0.15cm]
        {\normalsize\color{white!70} Prof. Dr. Alfonso Bahillo}
    };
    
    % Year at bottom with fade effect
    \node at (current page.south) [yshift=2cm] {
        {\normalsize\color{white!30} 2025}
    };
    
    % Corner darkness enhancement - subtle vignette effect
    \foreach \corner in {north west, north east, south west, south east} {
        \fill[black, opacity=0.2] 
            (current page.\corner) circle (8cm);
    }
    
    % Minimal security breach indicator at bottom
    \begin{scope}[opacity=0.15]
        \draw[red!40!black, line width=0.5pt] 
            ([xshift=-1cm, yshift=0.5cm]current page.south) -- 
            ([xshift=1cm, yshift=0.5cm]current page.south);
        \node[red!40!black, font=\tiny] at (current page.south) [yshift=0.8cm] {
            BREACHED
        };
    \end{scope}
\end{tikzpicture}
\clearpage

==> custom_titlepage_v7.tex <==
% ===== ULTRA MINIMAL DESIGN =====
% Ultra Minimal thesis cover
\thispagestyle{empty}
\begin{tikzpicture}[remember picture,overlay]
    % Background - pure black
    \fill[black] (current page.south west) rectangle (current page.north east);
    
    % Central dividing line
    % \draw[red!30, line width=0.8pt, opacity=0.5] 
    %     ([xshift=-12cm]current page.center) -- 
    %     ([xshift=12cm]current page.center);
    
    % Top section - Title
    \node[align=left, anchor=west] at ([xshift=3cm, yshift=3cm]current page.west) {
        {\fontsize{32}{38}\selectfont\bfseries\color{white} OFFENSIVE}\\[0.2cm]
        {\fontsize{32}{38}\selectfont\bfseries\color{white} ROBOT}\\[0.2cm]
        {\fontsize{32}{38}\selectfont\bfseries\color{white} CYBERSECURITY}\\[0.5cm]
        % {\large\color{white!50}\itshape Cyber-protecting robots}\\[0.1cm]
        % {\large\color{white!50}\itshape by hacking-them-first}
        {\large\color{white!50}\ttfamily Cyber-protecting robots by hacking-them-first}
    };
    
    % Bottom right section - Author and metadata
    \node[align=right, anchor=east] at ([xshift=-3cm, yshift=-7cm]current page.east) {
        {\normalsize\color{white!60} Víctor Mayoral-Vilches}\\[0.8cm]

        {\footnotesize\color{white!30} Supervised by}\\[0.1cm]
        {\footnotesize\color{white!30} Prof. Dr. Stefan Rass}\\[0.1cm]
        {\footnotesize\color{white!30} Prof. Dr. Martin Pinzger}\\[0.8cm]

        {\small\color{white!40} 2018-2025}
    };
    % % Minimal accent elements
    % \node[circle, draw=red!20, inner sep=1.5pt, opacity=0.3] 
    %     at ([xshift=3cm, yshift=5.5cm]current page.west) {};
    % \node[circle, draw=red!20, inner sep=1.5pt, opacity=0.3] 
    %     at ([xshift=-3cm, yshift=-5.5cm]current page.east) {};
\end{tikzpicture}
\clearpage


==> figures/launch_sequence.tex <==
% \documentclass[letterpaper]{ieeeconf}
% \input{preamble}
% \usepackage[margin=0in,headsep=0in,top=0in,papersize={3.4in,3.5in}]{geometry}
% \begin{document}
% \noindent
\begin{tikzpicture}[node distance=6pt,>=stealth',font=\footnotesize,
   rosblock/.style={draw, rectangle, rounded corners, align=center, inner sep=3pt},
   roslabel/.style={inner sep=0pt, xshift=3.2pt},
   rosseq/.style={circle, inner sep=1pt, fill=white, draw=black, xshift=-2pt, yshift=-2pt, font=\scriptsize}]

\newcommand{\sep}{3pt}

% 4.2 text width 4.2

% https://tex.stackexchange.com/questions/433030/default-line-width-in-a-tikz-diagram
% Default line width = 0.4pt   

\node[rosblock, text width=102pt, align=left, inner sep=4pt, minimum height=90pt, xshift=-1pt, fill=black!10] (robot) {};
\node[roslabel, below=3.2pt of robot.north west, anchor=north west] { Robot };

\node[rosblock, text width=122pt, align=left, inner sep=4pt, minimum height=90pt, fill=black!10, right=3.4in of robot.north west, anchor=north east] (cloud) {};
\node[roslabel, below=3.2pt of cloud.north west, anchor=north west] { Cloud Provider };
\draw let \p1 = (cloud.north west), \p2 = (cloud.south east) in
 node[rosblock, below=12pt of cloud.north west, anchor=north west, text width=(\x2 - \x1 - 12.8pt), align=left, xshift=3.2pt, inner sep=3pt, fill=blue!10, minimum height=(\y1 - \y2 - 12pt - 3.2pt)] (vm) {};
\node [roslabel, below=3.2pt of vm.north west, anchor=north west] { VM };
 
\draw let \p1 = (vm.north west), \p2 = (vm.south east) in
 node[rosblock, text width=(\y1 - \y2 - 12pt - 3*3.2pt), above=3.2pt of vm.south west, anchor=north west, xshift=3.2pt, rotate=90, fill=green!10] (vpn) {VPN};
 
\draw let \p1 = (vm.north east) in
 node[rosblock, below=12pt of vm.north east, anchor=north east, fill=orange!10, xshift=-3.2pt, minimum height=17pt] (docker1) { Docker };
\node [rosblock, below=3.2pt of docker1.south west, anchor=north west, minimum height=17pt, fill=orange!10] (docker2) { Docker };

\draw let \p1 = (vpn.south east), \p2 = (docker2.south west) in
 node[rosblock, right=3.2pt of vpn.south east, anchor=north east, text width=(\y1 - \y2 - 2*3.2pt + 0.4pt), fill=blue!5, rotate=90] (dds) { DDS };
 
\draw let \p1 = (dds.south east), \p2 = (docker2.south west) in
 node[rosblock, right=3.2pt of dds.south east, anchor=north west, text width=(\x2 - \x1 - 4*3.2pt), minimum height=(\y1 - \y2), fill=red!10] (workspace) {};
\node [roslabel, below=3.2pt of workspace.north west, anchor=north west] {Workspace};

\draw let \p1 = (workspace.north west), \p2 = (workspace.south east) in node [rosblock, below=12pt of workspace.north west, anchor=north west, fill=yellow!10, xshift=3.2pt, minimum height=(\y1 - \y2 - 12pt - 0.2pt - 3.2pt)] (node1) { \scriptsize Node \\[-2pt] C };
\draw let \p1 = (workspace.north west), \p2 = (workspace.south east) in node [rosblock, below=12pt of workspace.north east, anchor=north east, fill=yellow!10, xshift=-3.2pt, minimum height=(\y1 - \y2 - 12pt - 0.2pt - 3.2pt)] (node2) { \scriptsize Node\\[-2pt] D };

\draw let \p1=(dds.north west), \p2=(vm.south east) in
 node [rosblock, below=3.2pt of dds.north west, anchor=north west, text width=(\x2 - \x1 - 3*3.2pt), minimum height=(\y1 - \y2 - 0.4pt - 2*3.2pt), fill=magenta!10] (ros) { ROS + dependencies };
 
\draw let \p1=(vpn.north west), \p2=(vpn.north east) in
  node [rosblock, rotate=90, below=12pt of robot.north east, xshift=(-4*3.2pt + 0.8pt), yshift=3.2pt, anchor=south east, text width=(\y2 - \y1 - 2*3.2pt), fill=green!10] (robot vpn) { VPN };

\draw let \p1 = (vpn.south east), \p2 = (docker2.south west) in
 node[rosblock, left=3.2pt of robot vpn.north east, anchor=south east, text width=(\y1 - \y2 - 2*3.2pt + 0.4pt), fill=blue!5, rotate=90] (robot dds) { DDS };
 
\draw let \p1=(ros.north west), \p2=(ros.south east) in
  node [rosblock, left=3.2pt of robot vpn.north west, anchor=south east, text width=(\x2 - \x1 - 20pt), minimum height=(\y1 - \y2), fill=magenta!10] (robot ros) {ROS + dependencies};
  
\draw let \p1=(robot dds.north east), \p2=(robot dds.south west), \p3=(robot ros.north west), \p4=(robot ros.south east) in node [rosblock, left=3.2pt of robot dds.north east, anchor=north east, minimum width=(\x4 - \x3 + \x1 - \x2 - 3.2pt), minimum height=(\y1 - \y2), fill=red!10] (robot workspace) {};
\node [roslabel, below=3.2pt of robot workspace.north west, anchor=north west] { Workspace };

\draw let \p1 = (robot workspace.north west), \p2 = (robot workspace.south east) in node [rosblock, below=12pt of robot workspace.north west, anchor=north west, fill=yellow!10, xshift=3.2pt, minimum height=(\y1 - \y2 - 12pt - 0.2pt - 3.2pt)] (robot node1) { \scriptsize Node \\[-2pt] A };
\draw let \p1 = (robot workspace.north west), \p2 = (robot workspace.south east) in node [rosblock, below=12pt of robot workspace.north west, anchor=north west, fill=yellow!10, xshift=(3.2pt + 16pt), minimum height=(\y1 - \y2 - 12pt - 0.2pt - 3.2pt)] (robot node2) { \scriptsize Node \\[-2pt] B };
\draw let \p1 = (robot workspace.north west), \p2 = (robot workspace.south east) in node [rosblock, below=12pt of robot workspace.north west, anchor=north west, fill=yellow!5, xshift=(3.2pt + 32pt), minimum height=(\y1 - \y2 - 12pt - 0.2pt - 3.2pt)] { \scriptsize \color{gray} Node \\[-2pt] \color{gray} C };
\draw let \p1 = (robot workspace.north west), \p2 = (robot workspace.south east) in node [rosblock, below=12pt of robot workspace.north east, anchor=north east, fill=yellow!5, xshift=-3.2pt, minimum height=(\y1 - \y2 - 12pt - 0.2pt - 3.2pt)] { \scriptsize \color{gray} Node \\[-2pt] \color{gray} D };

\node [rosseq, right=0pt of vm.north east, anchor=center] { 1 };
\node [rosseq, right=0pt of ros.north east, anchor=center] { 2 };
\node [rosseq, right=0pt of vpn.south east, anchor=center] { 3 };
\node [rosseq, right=0pt of robot vpn.south east, anchor=center] { 3 };
\node [rosseq, right=0pt of workspace.north east, anchor=center] { 4 };
\node [rosseq, right=0pt of dds.south east, anchor=center] { 5 };
\node [rosseq, right=0pt of robot dds.south east, anchor=center] { 5 };
\node [rosseq, right=0pt of docker1.north east, anchor=center] { 6 };
\node [rosseq, right=0pt of docker2.north east, anchor=center] { 6 };
\node [rosseq, right=0pt of node1.north east, anchor=center] { 7 };
\node [rosseq, right=0pt of node2.north east, anchor=center] { 7 };
\node [rosseq, right=0pt of robot node1.north west, xshift=4pt, anchor=center] { 8 };
\node [rosseq, right=0pt of robot node2.north west, xshift=4pt, anchor=center] { 8 };



% \node[inner sep=0] (robot label) {Robot};
% \node[rosblock, below=4pt of robot label.south west, anchor=north west, fill=yellow!10] (camera node) { Camera \\[-4pt] \tiny Node };

% \node[rosblock, below=of camera node.south west, anchor=north west, fill=yellow!10] (browser node) { Browser };

% \node[inner sep=0, right=60pt of camera node, yshift=8pt] (cloud label) {Instance};
% \node[rosblock, below=4pt of cloud label.south west, anchor=north west, fill=yellow!10] (slam node) { SLAM \\[-4pt] \tiny Node };


% \path [thick,->,color=blue] (camera node) edge [bend left=10] node [color=black, align=center, yshift=1pt,xshift=-6pt] (camera topic) { Camera Topic \\[2pt] \scriptsize \color{blue} \bf h.264 } (slam node);
% \draw [thick,->,color=black] (slam node) edge [bend left=10] node [color=black, align=center, xshift=-4pt] (slam topic) {SLAM \\ Topic} (browser node);

% \foreach \x in {0,...,2} {
% %   \node[below=2pt of slam node.south east, anchor=north east, xshift=-44pt, xshift=-\x, xshift=-\x, yshift=-\x, draw, fill=blue!30, rounded corners=2pt, inner sep=2pt, text width=12pt, align=center] { \tiny CPU };
%   \node[below=2pt of slam node.south east, anchor=north east, xshift=-20pt, xshift=-\x, xshift=-\x, yshift=-\x, draw, fill=blue!30, rounded corners=2pt, inner sep=2pt, text width=10pt, align=center] { \tiny CPU };
%   \node[below=2pt of slam node.south east, anchor=north east, xshift=-\x, xshift=-\x, yshift=-\x, draw, fill=blue!30, rounded corners=2pt, inner sep=2pt, text width=10pt, align=center] (cpu \x) { \tiny CPU };
% };

% % Lock icon, sort of centered on (0,0), copy/paste and use scope to place next to topic
% \begin{scope}[shift=(camera topic.east),xshift=-2pt, yshift=-5pt, color=black!70]
%   \draw [rounded corners=1.5pt,very thick] (-2.5pt,0) rectangle (2.5pt,6pt);
%   \fill [rounded corners=1.5pt] (-4pt,-4pt) rectangle (4pt,3pt);
%   \fill [color=white] (0,0.5pt) circle[radius=1pt];
%   \fill [color=white] (0,0.5pt) -- (-1pt,-2.5pt) -- (1pt,-2.5pt) -- cycle;
% \end{scope}

% \begin{scope}[shift=(slam topic.east),xshift=2pt, color=black!70]
%   \draw [rounded corners=1.5pt,very thick] (-2.5pt,0) rectangle (2.5pt,6pt);
%   \fill [rounded corners=1.5pt] (-4pt,-4pt) rectangle (4pt,3pt);
%   \fill [color=white] (0,0.5pt) circle[radius=1pt];
%   \fill [color=white] (0,0.5pt) -- (-1pt,-2.5pt) -- (1pt,-2.5pt) -- cycle;
% \end{scope}

\begin{pgfonlayer}{background}

%   \node [fit=(robot label)(browser node),draw=black,rounded corners,fill=black!10] {};
%   \node [fit=(cloud label)(slam node)(cpu 2),draw=black,rounded corners,fill=black!10] (vpc) {};
  
%   \path [<->,densely dotted] (rosmaster.210) edge[bend right=50] (sensornode.90);
%   \path [<->,densely dotted] (rosmaster.west) edge[bend right=45] (controlnode);
%   \path [<->,densely dotted] (rosmaster) edge[bend left=10] (graspnode);
%   \path [<->,densely dotted] (rosmaster) edge[bend left=20] (motionnode);


  
  % Draw the cloud around vpc
%   \path [draw]
%       ([shift=(210:8pt)]vpc.210)
%       to [bend left=80]
%       ([shift=(160:8pt)]vpc.160)
%       to [bend left=80]
%       ([shift=(140:12pt)]vpc.140)
%       to [bend left=60]
%       ([shift=(110:6pt)]vpc.110)
%       to [bend left=60]
%       ([shift=(70:8pt)]vpc.70)
%       to [bend left=60]
%       ([shift=(50:8pt)]vpc.50)
%       to [bend left=60]
%       ([shift=(0:8pt)]vpc.0)
%       to [bend left=60]
%       ([shift=(320:8pt)]vpc.320)
%       to [bend left=60]
%       ([shift=(290:6pt)]vpc.290)
%       to [bend left=60]
%       ([shift=(260:8pt)]vpc.260)
%       to [bend left=60]
%       ([shift=(240:8pt)]vpc.240)
%       to [bend left=60]
%       cycle;
\end{pgfonlayer}

\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \noindent

% \begin{tikzpicture}
% \draw [very thick] (0,0) -- (3.4in,0);
% \end{tikzpicture}

% \end{document}
